Learned Monotone Minimal Perfect Hashing

A Monotone Minimal Perfect Hash Function (MMPHF) constructed on a set S of keys is a function that maps each key in S to its rank. On keys not in S, the function returns an arbitrary value. Applications range from databases, search engines, data encryption, to pattern-matching algorithms. In this paper, we describe LeMonHash, a new technique for constructing MMPHFs for integers. The core idea of LeMonHash is surprisingly simple and effective: we learn a monotone mapping from keys to their rank via an error-bounded piecewise linear model (the PGM-index), and then we solve the collisions that might arise among keys mapping to the same rank estimate by associating small integers with them in a retrieval data structure (BuRR). On synthetic random datasets, LeMonHash needs 34% less space than the next larger competitor, while achieving about 16 times faster queries. On real-world datasets, the space usage is very close to or much better than the best competitors, while achieving up to 19 times faster queries than the next larger competitor. As far as the construction of LeMonHash is concerned, we get an improvement by a factor of up to 2, compared to the competitor with the next best space usage. We also investigate the case of keys being variable-length strings, introducing the so-called LeMonHash-VL: it needs space within 13% of the best competitors while achieving up to 3 times faster queries than the next larger competitor.

==> fig/competitorsLegend.tex <==
\begin{tikzpicture}
    \begin{axis}[
          legend pos=north west,
          width=4cm,
          height=2cm,
          hide axis,
          xmin=10,
          xmax=50,
          ymin=0,
          ymax=0.4,
          legend columns=5,
          only marks,
          legend style={/tikz/every even column/.append style={column sep=0.1cm}}],
      ]
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (0,0) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (0,0) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (0,0) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (0,0) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (0,0) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (0,0) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (0,0) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (0,0) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (0,0) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (0,0) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=flippedTriangle,color=colorPathDecomposedTrie,solid] coordinates { (0,0) };
      \addlegendentry{Path Decomp. \cite{grossi2014decomposition}};
      \addplot[mark=lemonVl,color=colorDirectRankStoring,solid] coordinates { (0,0) (0,0) };
      \addlegendentry{\textbf{LeMonHash-VL}};
      \addplot[mark=lemon,color=colorDirectRankStoring,solid] coordinates { (0,0) (0,0) };
      \addlegendentry{\textbf{LeMonHash}};
    \end{axis}
\end{tikzpicture}



==> fig/construction.tex <==


\vspace{-2mm}
\hfill
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorConstruction,title={text},xlabel={},xticklabels={,,},extra x tick labels={},ymax=3.5
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (6.77934,2.63965) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (5.84184,2.4008) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (5.39702,0.213501) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (6.90449,1.92512) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (13,0.892129) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemonVl,color=colorDirectRankStoring,solid] coordinates { (6.0768,2.41226) };
      \addlegendentry{\textbf{LeMonHash-VL}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (7.87967,0.6365) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=flippedTriangle,color=colorPathDecomposedTrie,solid] coordinates { (13,2.02842) };
      \addlegendentry{Path Decomp. \cite{grossi2014decomposition}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (13,0.448767) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.449709) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (8.186,0.578672) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (8.88103,0.320676) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorConstruction,title={dna},ylabel={},yticklabels={,,},xlabel={},xticklabels={,,},extra x tick labels={},ymax=3.5
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (9.05056,2.26389) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (7.86589,1.92397) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (5.66675,0.271396) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (9.25801,2.00466) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (13,0.879578) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemonVl,color=colorDirectRankStoring,solid] coordinates { (6.2513,2.4165) };
      \addlegendentry{\textbf{LeMonHash-VL}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (8.76519,0.598898) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=flippedTriangle,color=colorPathDecomposedTrie,solid] coordinates { (13,0.965554) };
      \addlegendentry{Path Decomp. \cite{grossi2014decomposition}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (11.6213,0.411238) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.434832) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (9.86487,0.510333) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (8.71115,0.263125) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorConstruction,title={urls},ylabel={},yticklabels={,,},xlabel={},xticklabels={,,},extra x tick labels={},ymax=3.5
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (8.35901,1.78684) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (7.42151,1.63317) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (5.69871,0.19409) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (8.40711,1.27561) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (13,0.639261) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemonVl,color=colorDirectRankStoring,solid] coordinates { (6.46125,2.28531) };
      \addlegendentry{\textbf{LeMonHash-VL}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (11.0866,0.294789) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=flippedTriangle,color=colorPathDecomposedTrie,solid] coordinates { (13,0.753623) };
      \addlegendentry{Path Decomp. \cite{grossi2014decomposition}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (13,0.337069) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.326345) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (11.0581,0.285798) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (8.77353,0.176555) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}

\vspace{-2mm}
\hfill
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorConstruction,title={5gram},xlabel={},xticklabels={,,},extra x tick labels={}
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (5.09177,2.80654) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (4.15427,2.63518) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (4.66873,0.252567) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (4.07384,3.43324) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (12.9032,1.08202) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemon,color=colorDirectRankStoring,solid] coordinates { (2.63148,8.66541) };
      \addlegendentry{\textbf{LeMonHash}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (6.132,0.919971) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (9.97836,0.485665) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.490135) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (7.24688,0.735497) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (7.59498,0.394064) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorConstruction,title={fb},ylabel={},yticklabels={,,},xlabel={},xticklabels={,,},extra x tick labels={}
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (5.46621,2.43201) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (4.52872,2.09177) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (4.84054,0.244285) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (4.49599,2.87364) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (12.9033,1.06231) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemon,color=colorDirectRankStoring,solid] coordinates { (4.90615,5.09231) };
      \addlegendentry{\textbf{LeMonHash}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (6.44455,0.891101) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (10.7898,0.486797) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.495193) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (7.55944,0.701674) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (7.72878,0.393922) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorConstruction,title={osm},ylabel={},yticklabels={,,},xlabel={},xticklabels={,,},extra x tick labels={}
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (5.94796,2.44517) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (5.01046,1.98252) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (4.80869,0.225635) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (4.95857,2.91419) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (12.9718,1.04493) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemon,color=colorDirectRankStoring,solid] coordinates { (4.42339,5.02471) };
      \addlegendentry{\textbf{LeMonHash}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (6.69247,0.853423) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (11.0048,0.48539) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.483889) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (7.80745,0.63749) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (7.86751,0.376436) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}

\vspace{-2mm}
\hfill
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorConstruction,title={uniform}
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (5.54801,2.83223) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (4.61051,2.68518) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (4.69234,0.24404) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (4.53671,3.07926) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (11.7716,1.052) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemon,color=colorDirectRankStoring,solid] coordinates { (2.97765,6.60603) };
      \addlegendentry{\textbf{LeMonHash}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (6.49554,0.884365) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (9.46373,0.440402) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.502329) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (7.6104,0.741828) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (7.62723,0.390524) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorConstruction,title={normal},ylabel={},yticklabels={,,}
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (5.54103,2.73881) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (4.60353,2.57076) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (4.69331,0.2485) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (4.53337,3.01964) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (12.869,1.04479) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemon,color=colorDirectRankStoring,solid] coordinates { (2.96789,6.62714) };
      \addlegendentry{\textbf{LeMonHash}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (6.29579,0.883322) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (9.87121,0.485352) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.487561) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (7.41089,0.731302) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (7.63505,0.378051) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorConstruction,title={exponential},ylabel={},yticklabels={,,}
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (5.54811,2.68406) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (4.61061,2.43889) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (4.69351,0.241848) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (4.54059,2.89805) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (12.8689,1.06001) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemon,color=colorDirectRankStoring,solid] coordinates { (2.97517,6.61553) };
      \addlegendentry{\textbf{LeMonHash}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (6.417964,0.881716) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (9.97447,0.474004) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.492391) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (7.53277,0.757431) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (7.78426,0.384227) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}



==> fig/queries.tex <==


\vspace{-2mm}
\hfill
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorQueries,title={text},xlabel={},xticklabels={,,},extra x tick labels={},ymax=1.4
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (6.77934,0.559626) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (5.84184,0.344722) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (5.39702,0.0924022) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (6.90449,0.148439) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (13,1.29061) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemonVl,color=colorDirectRankStoring,solid] coordinates { (6.0768,1.27796) };
      \addlegendentry{\textbf{LeMonHash-VL}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (7.87967,0.339177) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=flippedTriangle,color=colorPathDecomposedTrie,solid] coordinates { (13,0.578976) };
      \addlegendentry{Path Decomp. \cite{grossi2014decomposition}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (13,1.17634) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.815959) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (8.186,0.337361) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (8.88103,0.530309) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorQueries,title={dna},ylabel={},yticklabels={,,},xlabel={},xticklabels={,,},extra x tick labels={},ymax=1.4
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (9.05056,0.294005) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (7.86589,0.251749) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (5.66675,0.0802778) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (9.25801,0.123745) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (13,1.16076) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemonVl,color=colorDirectRankStoring,solid] coordinates { (6.2513,0.789986) };
      \addlegendentry{\textbf{LeMonHash-VL}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (8.76519,0.349628) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=flippedTriangle,color=colorPathDecomposedTrie,solid] coordinates { (13,0.184505) };
      \addlegendentry{Path Decomp. \cite{grossi2014decomposition}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (11.6213,0.833877) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.611263) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (9.86487,0.359871) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (8.71115,0.268959) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorQueries,title={urls},ylabel={},yticklabels={,,},xlabel={},xticklabels={,,},extra x tick labels={},ymax=1.4
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (8.35901,0.399081) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (7.42151,0.152903) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (5.69871,0.0516896) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (8.40711,0.0725025) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (13,0.430004) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemonVl,color=colorDirectRankStoring,solid] coordinates { (6.46125,0.337718) };
      \addlegendentry{\textbf{LeMonHash-VL}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (11.0866,0.180647) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=flippedTriangle,color=colorPathDecomposedTrie,solid] coordinates { (13,0.224309) };
      \addlegendentry{Path Decomp. \cite{grossi2014decomposition}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (13,0.393686) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.315026) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (11.0581,0.176872) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (8.77353,0.19807) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}

\vspace{-2mm}
\hfill
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorQueries,title={5gram},xlabel={},xticklabels={,,},extra x tick labels={}
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (5.09177,0.397761) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (4.15427,0.300389) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (4.66873,0.114867) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (4.07384,0.162358) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (12.9032,1.42901) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemon,color=colorDirectRankStoring,solid] coordinates { (2.63148,2.4214) };
      \addlegendentry{\textbf{LeMonHash}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (6.132,0.429028) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (9.97836,0.926248) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.722937) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (7.24688,0.422623) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (7.59498,0.487093) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorQueries,title={fb},ylabel={},yticklabels={,,},xlabel={},xticklabels={,,},extra x tick labels={}
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (5.46621,0.36274) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (4.52872,0.276258) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (4.84054,0.0971622) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (4.49599,0.14959) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (12.9033,1.26898) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemon,color=colorDirectRankStoring,solid] coordinates { (4.90615,1.46291) };
      \addlegendentry{\textbf{LeMonHash}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (6.44455,0.397142) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (10.7898,0.938146) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.689944) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (7.55944,0.403765) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (7.72878,0.441092) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorQueries,title={osm},ylabel={},yticklabels={,,},xlabel={},xticklabels={,,},extra x tick labels={}
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (5.94796,0.294849) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (5.01046,0.187477) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (4.80869,0.0730098) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (4.95857,0.109694) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (12.9718,1.36389) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemon,color=colorDirectRankStoring,solid] coordinates { (4.42339,1.33779) };
      \addlegendentry{\textbf{LeMonHash}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (6.69247,0.34002) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (11.0048,0.903274) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.691569) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (7.80745,0.320259) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (7.86751,0.344534) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}

\vspace{-2mm}
\hfill
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorQueries,title={uniform}
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (5.54801,0.41285) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (4.61051,0.351034) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (4.69234,0.133159) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (4.53671,0.179483) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (11.7716,1.53538) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemon,color=colorDirectRankStoring,solid] coordinates { (2.97765,2.71757) };
      \addlegendentry{\textbf{LeMonHash}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (6.49554,0.521573) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (9.46373,1.19295) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.822531) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (7.6104,0.499725) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (7.62723,0.590671) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorQueries,title={normal},ylabel={},yticklabels={,,}
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (5.54103,0.400002) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (4.60353,0.338971) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (4.69331,0.122146) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (4.53337,0.168507) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (12.869,1.71109) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemon,color=colorDirectRankStoring,solid] coordinates { (2.96789,2.6566) };
      \addlegendentry{\textbf{LeMonHash}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (6.29579,0.462814) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (9.87121,1.09619) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.779787) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (7.41089,0.449031) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (7.63505,0.58093) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotCompetitorQueries,title={exponential},ylabel={},yticklabels={,,}
      ]
      \addplot[no marks,veryLightGrey,line width=2pt,forget plot,sharp plot] coordinates { (13,0) (13,100) };
      \addplot[mark=x,color=colorCentroidHollowTrie,solid] coordinates { (5.54811,0.3749) };
      \addlegendentry{Centroid HT \cite{grossi2014decomposition}};
      \addplot[mark=pentagon,color=colorHollowTrie,solid] coordinates { (4.61061,0.355941) };
      \addlegendentry{Hollow \cite{grossi2014decomposition}};
      \addplot[mark=asterisk,color=colorHollowTrieDist,solid] coordinates { (4.69351,0.127401) };
      \addlegendentry{HTDist \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=square,color=colorHollowTrie,solid] coordinates { (4.54059,0.187652) };
      \addlegendentry{Hollow \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=rightTriangle,color=colorLcp,solid] coordinates { (12.8689,1.66007) };
      \addlegendentry{LCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=lemon,color=colorDirectRankStoring,solid] coordinates { (2.97517,2.49256) };
      \addlegendentry{\textbf{LeMonHash}};
      \addplot[mark=|,color=colorPaCoTrieJava,solid] coordinates { (6.417964,0.470566) };
      \addlegendentry{PaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=leftTriangle,color=colorTwoStepsLcp,solid] coordinates { (9.97447,1.09283) };
      \addlegendentry{LCP 2-step \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=triangle,color=colorVllcp,solid] coordinates { (13,0.868342) };
      \addlegendentry{VLLCP \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=+,color=colorPaCoTrieJava,solid] coordinates { (7.53277,0.465262) };
      \addlegendentry{VLPaCo \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};
      \addplot[mark=diamond,color=colorZFastTrieDistributor,solid] coordinates { (7.78426,0.611266) };
      \addlegendentry{ZFast \includegraphics[width=2mm]{fig/coffee} \cite{belazzougui2011theoryPractice}};

      \legend{};
    \end{axis}
\end{tikzpicture}



==> fig/thresholds.tex <==


\hfill
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotThresholds,title={text},
        legend to name=thresholdsLegend,
        legend columns=4,
        xmode=log,
      ]
      \addplot coordinates { (64,6.18946) (128,6.06034) (256,6.08174) (512,6.124) };
      \addlegendentry{32};
      \addplot coordinates { (64,6.20075) (128,6.0539) (256,6.07736) (512,6.12388) };
      \addlegendentry{64};
      \addplot coordinates { (64,6.58633) (128,6.077) (256,6.07444) (512,6.12264) };
      \addlegendentry{128};
      \addplot coordinates { (64,6.74658) (128,6.28859) (256,6.08125) (512,6.11958) };
      \addlegendentry{256};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotThresholds,title={dna},ylabel={},yticklabels={,,},
        xmode=log,
      ]
      \addplot coordinates { (64,6.34738) (128,6.23959) (256,6.2733) (512,6.29164) };
      \addlegendentry{32};
      \addplot coordinates { (64,6.36706) (128,6.23959) (256,6.27332) (512,6.29164) };
      \addlegendentry{64};
      \addplot coordinates { (64,6.7317) (128,6.2513) (256,6.27331) (512,6.29164) };
      \addlegendentry{128};
      \addplot coordinates { (64,6.88883) (128,6.45635) (256,6.27864) (512,6.29165) };
      \addlegendentry{256};

      \legend{};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis left]
    \begin{axis}[
        plotThresholds,title={urls},ylabel={},yticklabels={,,},
        xmode=log,
      ]
      \addplot coordinates { (64,6.72289) (128,6.54965) (256,6.69865) (512,7.05178) };
      \addlegendentry{32};
      \addplot coordinates { (64,6.63917) (128,6.45625) (256,6.61303) (512,6.97491) };
      \addlegendentry{64};
      \addplot coordinates { (64,7.02418) (128,6.46125) (256,6.56651) (512,6.91841) };
      \addlegendentry{128};
      \addplot coordinates { (64,7.23706) (128,6.72692) (256,6.5791) (512,6.8832) };
      \addlegendentry{256};

      \legend{};
    \end{axis}
\end{tikzpicture}

{\small Perfect Chunk Mapping threshold:}
\begin{tikzpicture}[baseline=0.6cm]
    \ref*{thresholdsLegend}
\end{tikzpicture}


